A scaling-invariant algorithm for linear programming whose running time depends only on the constraint matrix

Following the breakthrough work of Tardos in the bit-complexity model, Vavasis and Ye gave the first exact algorithm for linear programming in the real model of computation with running time depending only on the constraint matrix. For solving a linear program (LP) $\max\, c^\top x,\: Ax = b,\: x \geq 0,\: A \in \mathbb{R}^{m \times n}$, Vavasis and Ye developed a primal-dual interior point method using a 'layered least squares' (LLS) step, and showed that $O(n^{3.5} \log (\bar{\chi}_A+n))$ iterations suffice to solve (LP) exactly, where $\bar{\chi}_A$ is a condition measure controlling the size of solutions to linear systems related to $A$. Monteiro and Tsuchiya, noting that the central path is invariant under rescalings of the columns of $A$ and $c$, asked whether there exists an LP algorithm depending instead on the measure $\bar{\chi}^*_A$, defined as the minimum $\bar{\chi}_{AD}$ value achievable by a column rescaling $AD$ of $A$, and gave strong evidence that this should be the case. We resolve this open question affirmatively. Our first main contribution is an $O(m^2 n^2 + n^3)$ time algorithm which works on the linear matroid of $A$ to compute a nearly optimal diagonal rescaling $D$ satisfying $\bar{\chi}_{AD} \leq n(\bar{\chi}^*)^3$. This algorithm also allows us to approximate the value of $\bar{\chi}_A$ up to a factor $n (\bar{\chi}^*)^2$. As our second main contribution, we develop a scaling invariant LLS algorithm, together with a refined potential function based analysis for LLS algorithms in general. With this analysis, we derive an improved $O(n^{2.5} \log n\log (\bar{\chi}^*_A+n))$ iteration bound for optimally solving (LP) using our algorithm. The same argument also yields a factor $n/\log n$ improvement on the iteration complexity bound of the original Vavasis-Ye algorithm.

==> sani-dot2tex-fig1.tex <==
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,name=cl1,rounded corners,,fill=blue!5] (8.0bp,8.0bp) -- (8.0bp,223.0bp) -- (246.0bp,223.0bp) -- (246.0bp,8.0bp) -- cycle;
  \draw (127.0bp,211.5bp) node {$J_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,name=cl2,rounded corners,fill=blue!5] (254.0bp,8.0bp) -- (254.0bp,223.0bp) -- (362.0bp,223.0bp) -- (362.0bp,8.0bp) -- cycle;
  \draw (308.0bp,211.5bp) node {$J_2$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,rounded corners,fill=blue!5] (370.0bp,104.0bp) -- (370.0bp,223.0bp) -- (458.0bp,223.0bp) -- (458.0bp,104.0bp) -- cycle;
  \draw (414.0bp,211.5bp) node {$J_3$};
\end{scope}
  \node (1) at (182.0bp,174.0bp) [n] {$$};
  \node (2) at (52.0bp,130.0bp) [n] {$$};
  \node (5) at (162.0bp,130.0bp) [n] {$$};
  \node (3) at (92.0bp,78.0bp) [n] {$$};
  \node (4) at (147.0bp,34.0bp) [n] {$$};
  \node (6) at (182.0bp,78.0bp) [n] {$$};
  \node (7) at (298.0bp,174.0bp) [n] {$$};
  \node (8) at (298.0bp,130.0bp) [n] {$$};
  \node (9) at (318.0bp,78.0bp) [n] {$$};
  \node (10) at (308.0bp,34.0bp) [n] {$$};
  \node (11) at (414.0bp,174.0bp) [n] {$$};
  \node (12) at (414.0bp,130.0bp) [n] {$$};
  \draw [->] (1) -- (2);
  \draw [->] (1) -- (5);
  \draw [->] (2) -- (3);
  \draw [->] (3) -- (1);
  \draw [->] (3) -- (2);
  \draw [->] (3) -- (4);
  \draw [->] (4) -- (1);
  \draw [->] (4) -- (1);
  \draw [->] (4) -- (2);
  \draw [->] (5) -- (6);
  \draw [->] (6) -- (1);
  \draw [->] (7) -- (8);
  \draw [->] (7) -- (9);
  \draw [->] (8) -- (7);
  \draw [->] (8) -- (9);
  \draw [->] (9) -- (10);
  \draw [->] (10) -- (8);
  \draw [->] (11) -- (12);
  \draw [->] (12) -- (11);


==> sani-dot2tex-fig2.tex <==
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,name=cl1,rounded corners,,fill=blue!5] (8.0bp,8.0bp) -- (8.0bp,223.0bp) -- (246.0bp,223.0bp) -- (246.0bp,8.0bp) -- cycle;
  \draw (127.0bp,211.5bp) node {$J_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,name=cl2,rounded corners,fill=blue!5] (254.0bp,8.0bp) -- (254.0bp,223.0bp) -- (362.0bp,223.0bp) -- (362.0bp,8.0bp) -- cycle;
  \draw (308.0bp,211.5bp) node {$J_2$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,rounded corners,fill=blue!5] (370.0bp,104.0bp) -- (370.0bp,223.0bp) -- (458.0bp,223.0bp) -- (458.0bp,104.0bp) -- cycle;
  \draw (414.0bp,211.5bp) node {$J_3$};
\end{scope}
  \node (1) at (182.0bp,174.0bp) [n] {$$};
  \node (2) at (52.0bp,130.0bp) [n] {$$};
  \node (5) at (162.0bp,130.0bp) [n] {$$};
  \node (3) at (92.0bp,78.0bp) [n] {$$};
  \node (4) at (147.0bp,34.0bp) [n] {$$};
  \node (6) at (182.0bp,78.0bp) [n] {$$};
  \node (7) at (298.0bp,174.0bp) [n] {$$};
  \node (8) at (298.0bp,130.0bp) [n] {$$};
  \node (9) at (318.0bp,78.0bp) [n] {$$};
  \node (10) at (308.0bp,34.0bp) [n] {$$};
  \node (11) at (414.0bp,174.0bp) [n] {$$};
  \node (12) at (414.0bp,130.0bp) [n] {$$};
  \draw [->] (1) -- (2);
  \draw [->] (1) -- (5);
  \draw [->] (2) -- (3);
  \draw [->] (3) -- (1);
  \draw [->] (3) -- (2);
  \draw [->] (3) -- (4);
  \draw [->] (4) -- (1);
  \draw [->] (4) -- (1);
  \draw [->] (4) -- (2);
  \draw [->] (5) -- (6);
  \draw [->] (6) -- (1);
  \draw [->] (7) -- (8);
  \draw [->] (7) -- (9);
  \draw [->] (8) -- (7);
  \draw [->] (8) -- (9);
  \draw [->] (9) -- (10);
  \draw [->] (10) -- (8);
  \draw [->] (11) -- (12);
  \draw [->] (12) -- (11);


==> sani-dot2tex-fig3.tex <==
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,name=cl1,rounded corners,,fill=blue!5] (8.0bp,60.0bp) -- (8.0bp,275.0bp) -- (226.0bp,275.0bp) -- (226.0bp,60.0bp) -- cycle;
  \draw (117.0bp,263.5bp) node {$J_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,name=cl2,rounded corners,fill=blue!5] (234.0bp,8.0bp) -- (234.0bp,275.0bp) -- (382.0bp,275.0bp) -- (382.0bp,8.0bp) -- cycle;
  \draw (308.0bp,263.5bp) node {$J_2$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [pattern color=red,rounded corners,fill=blue!5] (390.0bp,156.0bp) -- (390.0bp,275.0bp) -- (478.0bp,275.0bp) -- (478.0bp,156.0bp) -- cycle;
  \draw (434.0bp,263.5bp) node {$J_3$};
\end{scope}
  \node (1) at (162.0bp,226.0bp) [n] {$$};
  \node (2) at (52.0bp,182.0bp) [n] {$$};
  \node (5) at (142.0bp,182.0bp) [n] {$$};
  \node (3) at (148.0bp,130.0bp) [n] {$$};
  \node (4) at (165.0bp,86.0bp) [n] {$$};
  \node (6) at (318.0bp,226.0bp) [n] {$$};
  \node (10) at (298.0bp,182.0bp) [n] {$$};
  \node (7) at (298.0bp,86.0bp) [n] {$$};
  \node (8) at (298.0bp,130.0bp) [n] {$$};
  \node (9) at (318.0bp,34.0bp) [n] {$$};
  \node (11) at (434.0bp,226.0bp) [n] {$$};
  \node (12) at (434.0bp,182.0bp) [n] {$$};
  \draw [->] (1) -- (2);
  \draw [->] (1) -- (5);
  \draw [->] (2) -- (3);
  \draw [->] (3) -- (1);
  \draw [->] (3) -- (2);
  \draw [->] (3) -- (4);
  \draw [->] (4) -- (1);
  \draw [->] (4) -- (1);
  \draw [->] (4) -- (2);
  \draw [->] (5) -- (1);
  \draw [->] (6) -- (10);
  \draw [->] (7) -- (8);
  \draw [->] (7) -- (9);
  \draw [->] (8) -- (7);
  \draw [->] (8) -- (9);
  \draw [->] (9) -- (6);
  \draw [->] (9) -- (10);
  \draw [->] (10) -- (8);
  \draw [->] (11) -- (12);
  \draw [->] (12) -- (11);

